$T^3$-interferometer for atoms

The quantum mechanical propagator of a massive particle in a linear gravitational potential derived already in 1927 by Earle H. Kennard \cite{Kennard,Kennard2} contains a phase that scales with the third power of the time $T$ during which the particle experiences the corresponding force. Since in conventional atom interferometers the internal atomic states are all exposed to the same acceleration $a$, this $T^3$-phase cancels out and the interferometer phase scales as $T^2$. In contrast, by applying an external magnetic field we prepare two different accelerations $a_1$ and $a_2$ for two internal states of the atom, which translate themselves into two different cubic phases and the resulting interferometer phase scales as $T^3$. We present the theoretical background for, and summarize our progress towards experimentally realizing such a novel atom interferometer.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

